Wild refitting for black box prediction

We describe and analyze a computionally efficient refitting procedure for computing high-probability upper bounds on the instance-wise mean-squared prediction error of penalized nonparametric estimates based on least-squares minimization. Requiring only a single dataset and black box access to the prediction method, it consists of three steps: computing suitable residuals, symmetrizing and scaling them with a pre-factor $\rho$, and using them to define and solve a modified prediction problem recentered at the current estimate. We refer to it as wild refitting, since it uses Rademacher residual symmetrization as in a wild bootstrap variant. Under relatively mild conditions allowing for noise heterogeneity, we establish a high probability guarantee on its performance, showing that the wild refit with a suitably chosen wild noise scale $\rho$ gives an upper bound on prediction error. This theoretical analysis provides guidance into the design of such procedures, including how the residuals should be formed, the amount of noise rescaling in the wild sub-problem needed for upper bounds, and the local stability properties of the block-box procedure. We illustrate the applicability of this procedure to various problems, including non-rigid structure-from-motion recovery with structured matrix penalties; plug-and-play image restoration with deep neural network priors; and randomized sketching with kernel methods.

==> denoise_caption.tex <==
Top plots: Denoised images $\fhat_\gamma$ as the smoothing parameter
    is decreased from left to right.  Panel (a): Plots of the true MSE
    and wild refitting estimates versus the smoothing parameter.
    Panel (b): Denoising performance measured in terms of pSNR (higher
    is better) when wild refitting is used to choose the smoothing
    parameter $\gamma$.  The red-diamond solid curve plots the pSNR
    achieved by the oracle choice versus the true noise standard
    deviation $\sigma$, whereas the blue-circle dashed curve plots the
    pSNR achieved by wild refitting.

